A Boyer-Moore Type Algorithm for Timed Pattern Matching

The timed pattern matching problem is formulated by Ulus et al. and has been actively studied since, with its evident application in monitoring real-time systems. The problem takes as input a timed word/signal and a timed pattern (specified either by a timed regular expression or by a timed automaton); and it returns the set of those intervals for which the given timed word, when restricted to the interval, matches the given pattern. We contribute a Boyer-Moore type optimization in timed pattern matching, relying on the classic Boyer-Moore string matching algorithm and its extension to (untimed) pattern matching by Watson and Watson. We assess its effect through experiments; for some problem instances our Boyer-Moore type optimization achieves speed-up by two times, indicating its potential in real-world monitoring tasks where data sets tend to be massive.

==> 0-0622112729.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu Jun 23 11:15:11 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\draw[gp path] (1.136,1.807)--(1.316,1.807);
\draw[gp path] (11.947,1.807)--(11.767,1.807);
\node[gp node right] at (0.952,1.807) {$10$};
\draw[gp path] (1.136,2.629)--(1.316,2.629);
\draw[gp path] (11.947,2.629)--(11.767,2.629);
\node[gp node right] at (0.952,2.629) {$20$};
\draw[gp path] (1.136,3.450)--(1.316,3.450);
\draw[gp path] (11.947,3.450)--(11.767,3.450);
\node[gp node right] at (0.952,3.450) {$30$};
\draw[gp path] (1.136,4.272)--(1.316,4.272);
\draw[gp path] (11.947,4.272)--(11.767,4.272);
\node[gp node right] at (0.952,4.272) {$40$};
\draw[gp path] (1.136,5.094)--(1.316,5.094);
\draw[gp path] (11.947,5.094)--(11.767,5.094);
\node[gp node right] at (0.952,5.094) {$50$};
\draw[gp path] (1.136,5.916)--(1.316,5.916);
\draw[gp path] (11.947,5.916)--(11.767,5.916);
\node[gp node right] at (0.952,5.916) {$60$};
\draw[gp path] (1.136,6.737)--(1.316,6.737);
\draw[gp path] (11.947,6.737)--(11.767,6.737);
\node[gp node right] at (0.952,6.737) {$70$};
\draw[gp path] (1.136,7.559)--(1.316,7.559);
\draw[gp path] (11.947,7.559)--(11.767,7.559);
\node[gp node right] at (0.952,7.559) {$80$};
\draw[gp path] (1.136,8.381)--(1.316,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (0.952,8.381) {$90$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,8.381)--(1.136,8.201);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (2.938,0.985)--(2.938,1.165);
\draw[gp path] (2.938,8.381)--(2.938,8.201);
\node[gp node center] at (2.938,0.677) {$20$};
\draw[gp path] (4.740,0.985)--(4.740,1.165);
\draw[gp path] (4.740,8.381)--(4.740,8.201);
\node[gp node center] at (4.740,0.677) {$40$};
\draw[gp path] (6.542,0.985)--(6.542,1.165);
\draw[gp path] (6.542,8.381)--(6.542,8.201);
\node[gp node center] at (6.542,0.677) {$60$};
\draw[gp path] (8.343,0.985)--(8.343,1.165);
\draw[gp path] (8.343,8.381)--(8.343,8.201);
\node[gp node center] at (8.343,0.677) {$80$};
\draw[gp path] (10.145,0.985)--(10.145,1.165);
\draw[gp path] (10.145,8.381)--(10.145,8.201);
\node[gp node center] at (10.145,0.677) {$100$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) {$120$};
\draw[gp path] (1.136,8.381)--(1.136,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Execution Time [ms]};
\node[gp node center] at (6.541,0.215) {Number of Events [$\times 10000$]};
\node[gp node right] at (10.479,8.047) {naive};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.136,0.985)--(1.136,0.986)--(1.137,0.986)--(1.137,0.988)--(1.139,0.989)%
  --(1.142,0.995)--(1.145,0.999)--(1.148,1.004)--(1.154,1.005)--(1.159,1.015)--(1.163,1.014)%
  --(1.172,1.017)--(1.181,1.031)--(1.182,1.046)--(1.190,1.075)--(1.199,1.085)--(1.208,1.071)%
  --(1.217,1.100)--(1.226,1.138)--(1.228,1.102)--(1.280,1.196)--(1.424,1.363)--(1.713,1.548)%
  --(2.037,1.808)--(2.289,1.936)--(2.938,2.463)--(3.442,2.785)--(3.839,3.288)--(4.740,3.857)%
  --(5.641,4.439)--(5.749,4.559)--(6.542,5.587)--(7.442,6.031)--(8.343,6.581)--(9.244,7.153)%
  --(10.145,7.795)--(10.361,7.894);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.136,0.985)}
\gppoint{gp mark 1}{(1.136,0.986)}
\gppoint{gp mark 1}{(1.137,0.986)}
\gppoint{gp mark 1}{(1.137,0.988)}
\gppoint{gp mark 1}{(1.139,0.989)}
\gppoint{gp mark 1}{(1.142,0.995)}
\gppoint{gp mark 1}{(1.145,0.999)}
\gppoint{gp mark 1}{(1.148,1.004)}
\gppoint{gp mark 1}{(1.154,1.005)}
\gppoint{gp mark 1}{(1.159,1.015)}
\gppoint{gp mark 1}{(1.163,1.014)}
\gppoint{gp mark 1}{(1.172,1.017)}
\gppoint{gp mark 1}{(1.181,1.031)}
\gppoint{gp mark 1}{(1.182,1.046)}
\gppoint{gp mark 1}{(1.190,1.075)}
\gppoint{gp mark 1}{(1.199,1.085)}
\gppoint{gp mark 1}{(1.208,1.071)}
\gppoint{gp mark 1}{(1.217,1.100)}
\gppoint{gp mark 1}{(1.226,1.138)}
\gppoint{gp mark 1}{(1.228,1.102)}
\gppoint{gp mark 1}{(1.280,1.196)}
\gppoint{gp mark 1}{(1.424,1.363)}
\gppoint{gp mark 1}{(1.713,1.548)}
\gppoint{gp mark 1}{(2.037,1.808)}
\gppoint{gp mark 1}{(2.289,1.936)}
\gppoint{gp mark 1}{(2.938,2.463)}
\gppoint{gp mark 1}{(3.442,2.785)}
\gppoint{gp mark 1}{(3.839,3.288)}
\gppoint{gp mark 1}{(4.740,3.857)}
\gppoint{gp mark 1}{(5.641,4.439)}
\gppoint{gp mark 1}{(5.749,4.559)}
\gppoint{gp mark 1}{(6.542,5.587)}
\gppoint{gp mark 1}{(7.442,6.031)}
\gppoint{gp mark 1}{(8.343,6.581)}
\gppoint{gp mark 1}{(9.244,7.153)}
\gppoint{gp mark 1}{(10.145,7.795)}
\gppoint{gp mark 1}{(10.361,7.894)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.739) {Boyer-Moore (without pre-processing)};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.739)--(11.579,7.739);
\draw[gp path] (1.136,0.986)--(1.137,0.986)--(1.137,0.989)--(1.139,0.989)--(1.142,0.992)%
  --(1.145,0.997)--(1.148,1.000)--(1.154,1.010)--(1.159,1.009)--(1.163,1.011)--(1.172,1.020)%
  --(1.181,1.042)--(1.182,1.032)--(1.190,1.050)--(1.199,1.051)--(1.208,1.043)--(1.217,1.083)%
  --(1.226,1.069)--(1.228,1.074)--(1.280,1.169)--(1.424,1.284)--(1.713,1.545)--(2.037,1.715)%
  --(2.289,1.832)--(2.938,2.305)--(3.442,2.574)--(3.839,3.048)--(4.740,3.538)--(5.641,4.063)%
  --(5.749,4.075)--(6.542,4.968)--(7.442,5.474)--(8.343,5.933)--(9.244,6.433)--(10.145,6.895)%
  --(10.361,7.061);
\gppoint{gp mark 2}{(1.136,0.986)}
\gppoint{gp mark 2}{(1.136,0.986)}
\gppoint{gp mark 2}{(1.137,0.986)}
\gppoint{gp mark 2}{(1.137,0.989)}
\gppoint{gp mark 2}{(1.139,0.989)}
\gppoint{gp mark 2}{(1.142,0.992)}
\gppoint{gp mark 2}{(1.145,0.997)}
\gppoint{gp mark 2}{(1.148,1.000)}
\gppoint{gp mark 2}{(1.154,1.010)}
\gppoint{gp mark 2}{(1.159,1.009)}
\gppoint{gp mark 2}{(1.163,1.011)}
\gppoint{gp mark 2}{(1.172,1.020)}
\gppoint{gp mark 2}{(1.181,1.042)}
\gppoint{gp mark 2}{(1.182,1.032)}
\gppoint{gp mark 2}{(1.190,1.050)}
\gppoint{gp mark 2}{(1.199,1.051)}
\gppoint{gp mark 2}{(1.208,1.043)}
\gppoint{gp mark 2}{(1.217,1.083)}
\gppoint{gp mark 2}{(1.226,1.069)}
\gppoint{gp mark 2}{(1.228,1.074)}
\gppoint{gp mark 2}{(1.280,1.169)}
\gppoint{gp mark 2}{(1.424,1.284)}
\gppoint{gp mark 2}{(1.713,1.545)}
\gppoint{gp mark 2}{(2.037,1.715)}
\gppoint{gp mark 2}{(2.289,1.832)}
\gppoint{gp mark 2}{(2.938,2.305)}
\gppoint{gp mark 2}{(3.442,2.574)}
\gppoint{gp mark 2}{(3.839,3.048)}
\gppoint{gp mark 2}{(4.740,3.538)}
\gppoint{gp mark 2}{(5.641,4.063)}
\gppoint{gp mark 2}{(5.749,4.075)}
\gppoint{gp mark 2}{(6.542,4.968)}
\gppoint{gp mark 2}{(7.442,5.474)}
\gppoint{gp mark 2}{(8.343,5.933)}
\gppoint{gp mark 2}{(9.244,6.433)}
\gppoint{gp mark 2}{(10.145,6.895)}
\gppoint{gp mark 2}{(10.361,7.061)}
\gppoint{gp mark 2}{(11.121,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.431) {Boyer-Moore (with pre-processing)};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (10.663,7.431)--(11.579,7.431);
\draw[gp path] (1.136,0.992)--(1.136,0.989)--(1.137,0.990)--(1.137,0.995)--(1.139,0.993)%
  --(1.142,0.996)--(1.145,1.003)--(1.148,1.004)--(1.154,1.016)--(1.159,1.013)--(1.163,1.016)%
  --(1.172,1.024)--(1.181,1.047)--(1.182,1.037)--(1.190,1.056)--(1.199,1.056)--(1.208,1.047)%
  --(1.217,1.089)--(1.226,1.073)--(1.228,1.078)--(1.280,1.176)--(1.424,1.290)--(1.713,1.551)%
  --(2.037,1.720)--(2.289,1.837)--(2.938,2.311)--(3.442,2.579)--(3.839,3.053)--(4.740,3.544)%
  --(5.641,4.068)--(5.749,4.081)--(6.542,4.973)--(7.442,5.479)--(8.343,5.938)--(9.244,6.438)%
  --(10.145,6.901)--(10.361,7.067);
\gppoint{gp mark 3}{(1.136,0.992)}
\gppoint{gp mark 3}{(1.136,0.989)}
\gppoint{gp mark 3}{(1.137,0.990)}
\gppoint{gp mark 3}{(1.137,0.995)}
\gppoint{gp mark 3}{(1.139,0.993)}
\gppoint{gp mark 3}{(1.142,0.996)}
\gppoint{gp mark 3}{(1.145,1.003)}
\gppoint{gp mark 3}{(1.148,1.004)}
\gppoint{gp mark 3}{(1.154,1.016)}
\gppoint{gp mark 3}{(1.159,1.013)}
\gppoint{gp mark 3}{(1.163,1.016)}
\gppoint{gp mark 3}{(1.172,1.024)}
\gppoint{gp mark 3}{(1.181,1.047)}
\gppoint{gp mark 3}{(1.182,1.037)}
\gppoint{gp mark 3}{(1.190,1.056)}
\gppoint{gp mark 3}{(1.199,1.056)}
\gppoint{gp mark 3}{(1.208,1.047)}
\gppoint{gp mark 3}{(1.217,1.089)}
\gppoint{gp mark 3}{(1.226,1.073)}
\gppoint{gp mark 3}{(1.228,1.078)}
\gppoint{gp mark 3}{(1.280,1.176)}
\gppoint{gp mark 3}{(1.424,1.290)}
\gppoint{gp mark 3}{(1.713,1.551)}
\gppoint{gp mark 3}{(2.037,1.720)}
\gppoint{gp mark 3}{(2.289,1.837)}
\gppoint{gp mark 3}{(2.938,2.311)}
\gppoint{gp mark 3}{(3.442,2.579)}
\gppoint{gp mark 3}{(3.839,3.053)}
\gppoint{gp mark 3}{(4.740,3.544)}
\gppoint{gp mark 3}{(5.641,4.068)}
\gppoint{gp mark 3}{(5.749,4.081)}
\gppoint{gp mark 3}{(6.542,4.973)}
\gppoint{gp mark 3}{(7.442,5.479)}
\gppoint{gp mark 3}{(8.343,5.938)}
\gppoint{gp mark 3}{(9.244,6.438)}
\gppoint{gp mark 3}{(10.145,6.901)}
\gppoint{gp mark 3}{(10.361,7.067)}
\gppoint{gp mark 3}{(11.121,7.431)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,8.381)--(1.136,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> 2-0622112729.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu Jun 23 11:15:11 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$0$};
\draw[gp path] (1.504,1.807)--(1.684,1.807);
\draw[gp path] (11.947,1.807)--(11.767,1.807);
\node[gp node right] at (1.320,1.807) {$500$};
\draw[gp path] (1.504,2.629)--(1.684,2.629);
\draw[gp path] (11.947,2.629)--(11.767,2.629);
\node[gp node right] at (1.320,2.629) {$1000$};
\draw[gp path] (1.504,3.450)--(1.684,3.450);
\draw[gp path] (11.947,3.450)--(11.767,3.450);
\node[gp node right] at (1.320,3.450) {$1500$};
\draw[gp path] (1.504,4.272)--(1.684,4.272);
\draw[gp path] (11.947,4.272)--(11.767,4.272);
\node[gp node right] at (1.320,4.272) {$2000$};
\draw[gp path] (1.504,5.094)--(1.684,5.094);
\draw[gp path] (11.947,5.094)--(11.767,5.094);
\node[gp node right] at (1.320,5.094) {$2500$};
\draw[gp path] (1.504,5.916)--(1.684,5.916);
\draw[gp path] (11.947,5.916)--(11.767,5.916);
\node[gp node right] at (1.320,5.916) {$3000$};
\draw[gp path] (1.504,6.737)--(1.684,6.737);
\draw[gp path] (11.947,6.737)--(11.767,6.737);
\node[gp node right] at (1.320,6.737) {$3500$};
\draw[gp path] (1.504,7.559)--(1.684,7.559);
\draw[gp path] (11.947,7.559)--(11.767,7.559);
\node[gp node right] at (1.320,7.559) {$4000$};
\draw[gp path] (1.504,8.381)--(1.684,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.320,8.381) {$4500$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.381)--(1.504,8.201);
\node[gp node center] at (1.504,0.677) {$0$};
\draw[gp path] (3.245,0.985)--(3.245,1.165);
\draw[gp path] (3.245,8.381)--(3.245,8.201);
\node[gp node center] at (3.245,0.677) {$20$};
\draw[gp path] (4.985,0.985)--(4.985,1.165);
\draw[gp path] (4.985,8.381)--(4.985,8.201);
\node[gp node center] at (4.985,0.677) {$40$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.381)--(6.726,8.201);
\node[gp node center] at (6.726,0.677) {$60$};
\draw[gp path] (8.466,0.985)--(8.466,1.165);
\draw[gp path] (8.466,8.381)--(8.466,8.201);
\node[gp node center] at (8.466,0.677) {$80$};
\draw[gp path] (10.207,0.985)--(10.207,1.165);
\draw[gp path] (10.207,8.381)--(10.207,8.201);
\node[gp node center] at (10.207,0.677) {$100$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) {$120$};
\draw[gp path] (1.504,8.381)--(1.504,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Execution Time [ms]};
\node[gp node center] at (6.725,0.215) {Number of Events [$\times 100$]};
\node[gp node right] at (10.479,8.047) {naive};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.521,0.985)--(1.539,0.985)--(1.574,0.986)--(1.643,0.987)--(1.782,0.992)%
  --(2.061,1.012)--(2.374,1.096)--(2.618,1.130)--(3.245,1.266)--(3.732,1.394)--(4.115,1.554)%
  --(4.985,1.926)--(5.855,2.379)--(5.960,2.481)--(6.726,3.041)--(7.596,3.718)--(8.466,4.532)%
  --(9.336,5.453)--(10.207,6.492)--(10.415,6.809);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.521,0.985)}
\gppoint{gp mark 1}{(1.539,0.985)}
\gppoint{gp mark 1}{(1.574,0.986)}
\gppoint{gp mark 1}{(1.643,0.987)}
\gppoint{gp mark 1}{(1.782,0.992)}
\gppoint{gp mark 1}{(2.061,1.012)}
\gppoint{gp mark 1}{(2.374,1.096)}
\gppoint{gp mark 1}{(2.618,1.130)}
\gppoint{gp mark 1}{(3.245,1.266)}
\gppoint{gp mark 1}{(3.732,1.394)}
\gppoint{gp mark 1}{(4.115,1.554)}
\gppoint{gp mark 1}{(4.985,1.926)}
\gppoint{gp mark 1}{(5.855,2.379)}
\gppoint{gp mark 1}{(5.960,2.481)}
\gppoint{gp mark 1}{(6.726,3.041)}
\gppoint{gp mark 1}{(7.596,3.718)}
\gppoint{gp mark 1}{(8.466,4.532)}
\gppoint{gp mark 1}{(9.336,5.453)}
\gppoint{gp mark 1}{(10.207,6.492)}
\gppoint{gp mark 1}{(10.415,6.809)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.739) {Boyer-Moore (without pre-processing)};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.739)--(11.579,7.739);
\draw[gp path] (1.521,0.985)--(1.539,0.986)--(1.574,0.986)--(1.643,0.987)--(1.782,0.993)%
  --(2.061,1.012)--(2.374,1.048)--(2.618,1.087)--(3.245,1.229)--(3.732,1.394)--(4.115,1.538)%
  --(4.985,1.958)--(5.855,2.507)--(5.960,2.639)--(6.726,3.224)--(7.596,4.013)--(8.466,4.944)%
  --(9.336,6.009)--(10.207,7.124)--(10.415,7.470);
\gppoint{gp mark 2}{(1.521,0.985)}
\gppoint{gp mark 2}{(1.539,0.986)}
\gppoint{gp mark 2}{(1.574,0.986)}
\gppoint{gp mark 2}{(1.643,0.987)}
\gppoint{gp mark 2}{(1.782,0.993)}
\gppoint{gp mark 2}{(2.061,1.012)}
\gppoint{gp mark 2}{(2.374,1.048)}
\gppoint{gp mark 2}{(2.618,1.087)}
\gppoint{gp mark 2}{(3.245,1.229)}
\gppoint{gp mark 2}{(3.732,1.394)}
\gppoint{gp mark 2}{(4.115,1.538)}
\gppoint{gp mark 2}{(4.985,1.958)}
\gppoint{gp mark 2}{(5.855,2.507)}
\gppoint{gp mark 2}{(5.960,2.639)}
\gppoint{gp mark 2}{(6.726,3.224)}
\gppoint{gp mark 2}{(7.596,4.013)}
\gppoint{gp mark 2}{(8.466,4.944)}
\gppoint{gp mark 2}{(9.336,6.009)}
\gppoint{gp mark 2}{(10.207,7.124)}
\gppoint{gp mark 2}{(10.415,7.470)}
\gppoint{gp mark 2}{(11.121,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.431) {Boyer-Moore (with pre-processing)};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (10.663,7.431)--(11.579,7.431);
\draw[gp path] (1.521,1.247)--(1.539,1.210)--(1.574,1.207)--(1.643,1.201)--(1.782,1.211)%
  --(2.061,1.211)--(2.374,1.294)--(2.618,1.321)--(3.245,1.474)--(3.732,1.621)--(4.115,1.746)%
  --(4.985,2.211)--(5.855,2.749)--(5.960,2.848)--(6.726,3.476)--(7.596,4.228)--(8.466,5.170)%
  --(9.336,6.224)--(10.207,7.366)--(10.415,7.692);
\gppoint{gp mark 3}{(1.521,1.247)}
\gppoint{gp mark 3}{(1.539,1.210)}
\gppoint{gp mark 3}{(1.574,1.207)}
\gppoint{gp mark 3}{(1.643,1.201)}
\gppoint{gp mark 3}{(1.782,1.211)}
\gppoint{gp mark 3}{(2.061,1.211)}
\gppoint{gp mark 3}{(2.374,1.294)}
\gppoint{gp mark 3}{(2.618,1.321)}
\gppoint{gp mark 3}{(3.245,1.474)}
\gppoint{gp mark 3}{(3.732,1.621)}
\gppoint{gp mark 3}{(4.115,1.746)}
\gppoint{gp mark 3}{(4.985,2.211)}
\gppoint{gp mark 3}{(5.855,2.749)}
\gppoint{gp mark 3}{(5.960,2.848)}
\gppoint{gp mark 3}{(6.726,3.476)}
\gppoint{gp mark 3}{(7.596,4.228)}
\gppoint{gp mark 3}{(8.466,5.170)}
\gppoint{gp mark 3}{(9.336,6.224)}
\gppoint{gp mark 3}{(10.207,7.366)}
\gppoint{gp mark 3}{(10.415,7.692)}
\gppoint{gp mark 3}{(11.121,7.431)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.381)--(1.504,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> 3-0622123253.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu Jun 23 11:15:11 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\draw[gp path] (1.136,1.807)--(1.316,1.807);
\draw[gp path] (11.947,1.807)--(11.767,1.807);
\node[gp node right] at (0.952,1.807) {$2$};
\draw[gp path] (1.136,2.629)--(1.316,2.629);
\draw[gp path] (11.947,2.629)--(11.767,2.629);
\node[gp node right] at (0.952,2.629) {$4$};
\draw[gp path] (1.136,3.450)--(1.316,3.450);
\draw[gp path] (11.947,3.450)--(11.767,3.450);
\node[gp node right] at (0.952,3.450) {$6$};
\draw[gp path] (1.136,4.272)--(1.316,4.272);
\draw[gp path] (11.947,4.272)--(11.767,4.272);
\node[gp node right] at (0.952,4.272) {$8$};
\draw[gp path] (1.136,5.094)--(1.316,5.094);
\draw[gp path] (11.947,5.094)--(11.767,5.094);
\node[gp node right] at (0.952,5.094) {$10$};
\draw[gp path] (1.136,5.916)--(1.316,5.916);
\draw[gp path] (11.947,5.916)--(11.767,5.916);
\node[gp node right] at (0.952,5.916) {$12$};
\draw[gp path] (1.136,6.737)--(1.316,6.737);
\draw[gp path] (11.947,6.737)--(11.767,6.737);
\node[gp node right] at (0.952,6.737) {$14$};
\draw[gp path] (1.136,7.559)--(1.316,7.559);
\draw[gp path] (11.947,7.559)--(11.767,7.559);
\node[gp node right] at (0.952,7.559) {$16$};
\draw[gp path] (1.136,8.381)--(1.316,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (0.952,8.381) {$18$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,8.381)--(1.136,8.201);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (2.680,0.985)--(2.680,1.165);
\draw[gp path] (2.680,8.381)--(2.680,8.201);
\node[gp node center] at (2.680,0.677) {$5000$};
\draw[gp path] (4.225,0.985)--(4.225,1.165);
\draw[gp path] (4.225,8.381)--(4.225,8.201);
\node[gp node center] at (4.225,0.677) {$10000$};
\draw[gp path] (5.769,0.985)--(5.769,1.165);
\draw[gp path] (5.769,8.381)--(5.769,8.201);
\node[gp node center] at (5.769,0.677) {$15000$};
\draw[gp path] (7.314,0.985)--(7.314,1.165);
\draw[gp path] (7.314,8.381)--(7.314,8.201);
\node[gp node center] at (7.314,0.677) {$20000$};
\draw[gp path] (8.858,0.985)--(8.858,1.165);
\draw[gp path] (8.858,8.381)--(8.858,8.201);
\node[gp node center] at (8.858,0.677) {$25000$};
\draw[gp path] (10.403,0.985)--(10.403,1.165);
\draw[gp path] (10.403,8.381)--(10.403,8.201);
\node[gp node center] at (10.403,0.677) {$30000$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) {$35000$};
\draw[gp path] (1.136,8.381)--(1.136,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Execution Time (without pre-processing) [ms]};
\node[gp node center] at (6.541,0.215) {Number of Events};
\node[gp node right] at (10.479,8.047) {naive};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.733,1.767)--(2.368,2.845)--(2.374,2.058)--(3.023,2.028)--(3.591,3.437)%
  --(3.600,3.609)--(3.650,2.074)--(4.891,3.121)--(6.037,3.674)--(6.058,4.272)--(8.545,4.612)%
  --(11.000,7.857);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.733,1.767)}
\gppoint{gp mark 1}{(2.368,2.845)}
\gppoint{gp mark 1}{(2.374,2.058)}
\gppoint{gp mark 1}{(3.023,2.028)}
\gppoint{gp mark 1}{(3.591,3.437)}
\gppoint{gp mark 1}{(3.600,3.609)}
\gppoint{gp mark 1}{(3.650,2.074)}
\gppoint{gp mark 1}{(4.891,3.121)}
\gppoint{gp mark 1}{(6.037,3.674)}
\gppoint{gp mark 1}{(6.058,4.272)}
\gppoint{gp mark 1}{(8.545,4.612)}
\gppoint{gp mark 1}{(11.000,7.857)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,8.381)--(1.136,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> 4-0622123306.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu Jun 23 11:15:11 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.807)--(1.500,1.807);
\draw[gp path] (11.947,1.807)--(11.767,1.807);
\node[gp node right] at (1.136,1.807) {$100$};
\draw[gp path] (1.320,2.629)--(1.500,2.629);
\draw[gp path] (11.947,2.629)--(11.767,2.629);
\node[gp node right] at (1.136,2.629) {$200$};
\draw[gp path] (1.320,3.450)--(1.500,3.450);
\draw[gp path] (11.947,3.450)--(11.767,3.450);
\node[gp node right] at (1.136,3.450) {$300$};
\draw[gp path] (1.320,4.272)--(1.500,4.272);
\draw[gp path] (11.947,4.272)--(11.767,4.272);
\node[gp node right] at (1.136,4.272) {$400$};
\draw[gp path] (1.320,5.094)--(1.500,5.094);
\draw[gp path] (11.947,5.094)--(11.767,5.094);
\node[gp node right] at (1.136,5.094) {$500$};
\draw[gp path] (1.320,5.916)--(1.500,5.916);
\draw[gp path] (11.947,5.916)--(11.767,5.916);
\node[gp node right] at (1.136,5.916) {$600$};
\draw[gp path] (1.320,6.737)--(1.500,6.737);
\draw[gp path] (11.947,6.737)--(11.767,6.737);
\node[gp node right] at (1.136,6.737) {$700$};
\draw[gp path] (1.320,7.559)--(1.500,7.559);
\draw[gp path] (11.947,7.559)--(11.767,7.559);
\node[gp node right] at (1.136,7.559) {$800$};
\draw[gp path] (1.320,8.381)--(1.500,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.136,8.381) {$900$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.381)--(1.320,8.201);
\node[gp node center] at (1.320,0.677) {$0$};
\draw[gp path] (3.091,0.985)--(3.091,1.165);
\draw[gp path] (3.091,8.381)--(3.091,8.201);
\node[gp node center] at (3.091,0.677) {$20$};
\draw[gp path] (4.862,0.985)--(4.862,1.165);
\draw[gp path] (4.862,8.381)--(4.862,8.201);
\node[gp node center] at (4.862,0.677) {$40$};
\draw[gp path] (6.634,0.985)--(6.634,1.165);
\draw[gp path] (6.634,8.381)--(6.634,8.201);
\node[gp node center] at (6.634,0.677) {$60$};
\draw[gp path] (8.405,0.985)--(8.405,1.165);
\draw[gp path] (8.405,8.381)--(8.405,8.201);
\node[gp node center] at (8.405,0.677) {$80$};
\draw[gp path] (10.176,0.985)--(10.176,1.165);
\draw[gp path] (10.176,8.381)--(10.176,8.201);
\node[gp node center] at (10.176,0.677) {$100$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) {$120$};
\draw[gp path] (1.320,8.381)--(1.320,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Execution Time [ms]};
\node[gp node center] at (6.633,0.215) {Number of Events [$\times 100000$]};
\node[gp node right] at (10.479,8.047) {naive};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.327,0.992)--(1.331,0.998)--(1.334,0.999)--(1.338,1.011)--(1.341,1.008)%
  --(1.341,1.012)--(1.348,1.007)--(1.349,1.014)--(1.356,1.025)--(1.356,1.024)--(1.362,1.030)%
  --(1.363,1.024)--(1.363,1.029)--(1.373,1.038)--(1.377,1.033)--(1.377,1.045)--(1.391,1.047)%
  --(1.391,1.060)--(1.391,1.048)--(1.405,1.066)--(1.405,1.049)--(1.405,1.060)--(1.426,1.076)%
  --(1.433,1.081)--(1.461,1.095)--(1.461,1.093)--(1.462,1.094)--(1.490,1.105)--(1.491,1.121)%
  --(1.532,1.133)--(1.546,1.172)--(1.603,1.173)--(1.604,1.177)--(1.660,1.205)--(1.887,1.390)%
  --(2.170,1.605)--(2.453,1.795)--(2.737,2.107)--(3.021,2.331)--(3.022,2.228)--(3.587,2.616)%
  --(3.588,2.889)--(4.154,3.191)--(4.717,3.481)--(4.719,3.659)--(5.855,4.672)--(6.988,5.376)%
  --(8.125,6.358)--(10.392,8.320);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.327,0.992)}
\gppoint{gp mark 1}{(1.331,0.998)}
\gppoint{gp mark 1}{(1.334,0.999)}
\gppoint{gp mark 1}{(1.338,1.011)}
\gppoint{gp mark 1}{(1.341,1.008)}
\gppoint{gp mark 1}{(1.341,1.012)}
\gppoint{gp mark 1}{(1.348,1.007)}
\gppoint{gp mark 1}{(1.349,1.014)}
\gppoint{gp mark 1}{(1.356,1.025)}
\gppoint{gp mark 1}{(1.356,1.024)}
\gppoint{gp mark 1}{(1.362,1.030)}
\gppoint{gp mark 1}{(1.363,1.024)}
\gppoint{gp mark 1}{(1.363,1.029)}
\gppoint{gp mark 1}{(1.373,1.038)}
\gppoint{gp mark 1}{(1.377,1.033)}
\gppoint{gp mark 1}{(1.377,1.045)}
\gppoint{gp mark 1}{(1.391,1.047)}
\gppoint{gp mark 1}{(1.391,1.060)}
\gppoint{gp mark 1}{(1.391,1.048)}
\gppoint{gp mark 1}{(1.405,1.066)}
\gppoint{gp mark 1}{(1.405,1.049)}
\gppoint{gp mark 1}{(1.405,1.060)}
\gppoint{gp mark 1}{(1.426,1.076)}
\gppoint{gp mark 1}{(1.433,1.081)}
\gppoint{gp mark 1}{(1.461,1.095)}
\gppoint{gp mark 1}{(1.461,1.093)}
\gppoint{gp mark 1}{(1.462,1.094)}
\gppoint{gp mark 1}{(1.490,1.105)}
\gppoint{gp mark 1}{(1.491,1.121)}
\gppoint{gp mark 1}{(1.532,1.133)}
\gppoint{gp mark 1}{(1.546,1.172)}
\gppoint{gp mark 1}{(1.603,1.173)}
\gppoint{gp mark 1}{(1.604,1.177)}
\gppoint{gp mark 1}{(1.660,1.205)}
\gppoint{gp mark 1}{(1.887,1.390)}
\gppoint{gp mark 1}{(2.170,1.605)}
\gppoint{gp mark 1}{(2.453,1.795)}
\gppoint{gp mark 1}{(2.737,2.107)}
\gppoint{gp mark 1}{(3.021,2.331)}
\gppoint{gp mark 1}{(3.022,2.228)}
\gppoint{gp mark 1}{(3.587,2.616)}
\gppoint{gp mark 1}{(3.588,2.889)}
\gppoint{gp mark 1}{(4.154,3.191)}
\gppoint{gp mark 1}{(4.717,3.481)}
\gppoint{gp mark 1}{(4.719,3.659)}
\gppoint{gp mark 1}{(5.855,4.672)}
\gppoint{gp mark 1}{(6.988,5.376)}
\gppoint{gp mark 1}{(8.125,6.358)}
\gppoint{gp mark 1}{(10.392,8.320)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.739) {Boyer-Moore (without pre-processing)};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.739)--(11.579,7.739);
\draw[gp path] (1.327,0.989)--(1.331,0.992)--(1.334,0.992)--(1.338,0.996)--(1.341,1.000)%
  --(1.341,0.996)--(1.348,0.996)--(1.349,1.008)--(1.356,1.003)--(1.356,1.012)--(1.362,1.008)%
  --(1.363,0.999)--(1.363,1.012)--(1.373,1.028)--(1.377,1.001)--(1.377,1.017)--(1.391,1.031)%
  --(1.391,1.045)--(1.391,1.013)--(1.405,1.033)--(1.405,1.007)--(1.405,1.020)--(1.426,1.054)%
  --(1.433,1.037)--(1.461,1.074)--(1.461,1.033)--(1.462,1.049)--(1.490,1.065)--(1.491,1.049)%
  --(1.532,1.098)--(1.546,1.085)--(1.603,1.096)--(1.604,1.141)--(1.660,1.134)--(1.887,1.105)%
  --(2.170,1.198)--(2.453,1.221)--(2.737,1.447)--(3.021,1.603)--(3.022,1.401)--(3.587,1.462)%
  --(3.588,1.977)--(4.154,1.910)--(4.717,1.815)--(4.719,2.211)--(5.855,2.938)--(6.988,2.822)%
  --(8.125,3.436)--(10.392,4.915);
\gppoint{gp mark 2}{(1.327,0.989)}
\gppoint{gp mark 2}{(1.331,0.992)}
\gppoint{gp mark 2}{(1.334,0.992)}
\gppoint{gp mark 2}{(1.338,0.996)}
\gppoint{gp mark 2}{(1.341,1.000)}
\gppoint{gp mark 2}{(1.341,0.996)}
\gppoint{gp mark 2}{(1.348,0.996)}
\gppoint{gp mark 2}{(1.349,1.008)}
\gppoint{gp mark 2}{(1.356,1.003)}
\gppoint{gp mark 2}{(1.356,1.012)}
\gppoint{gp mark 2}{(1.362,1.008)}
\gppoint{gp mark 2}{(1.363,0.999)}
\gppoint{gp mark 2}{(1.363,1.012)}
\gppoint{gp mark 2}{(1.373,1.028)}
\gppoint{gp mark 2}{(1.377,1.001)}
\gppoint{gp mark 2}{(1.377,1.017)}
\gppoint{gp mark 2}{(1.391,1.031)}
\gppoint{gp mark 2}{(1.391,1.045)}
\gppoint{gp mark 2}{(1.391,1.013)}
\gppoint{gp mark 2}{(1.405,1.033)}
\gppoint{gp mark 2}{(1.405,1.007)}
\gppoint{gp mark 2}{(1.405,1.020)}
\gppoint{gp mark 2}{(1.426,1.054)}
\gppoint{gp mark 2}{(1.433,1.037)}
\gppoint{gp mark 2}{(1.461,1.074)}
\gppoint{gp mark 2}{(1.461,1.033)}
\gppoint{gp mark 2}{(1.462,1.049)}
\gppoint{gp mark 2}{(1.490,1.065)}
\gppoint{gp mark 2}{(1.491,1.049)}
\gppoint{gp mark 2}{(1.532,1.098)}
\gppoint{gp mark 2}{(1.546,1.085)}
\gppoint{gp mark 2}{(1.603,1.096)}
\gppoint{gp mark 2}{(1.604,1.141)}
\gppoint{gp mark 2}{(1.660,1.134)}
\gppoint{gp mark 2}{(1.887,1.105)}
\gppoint{gp mark 2}{(2.170,1.198)}
\gppoint{gp mark 2}{(2.453,1.221)}
\gppoint{gp mark 2}{(2.737,1.447)}
\gppoint{gp mark 2}{(3.021,1.603)}
\gppoint{gp mark 2}{(3.022,1.401)}
\gppoint{gp mark 2}{(3.587,1.462)}
\gppoint{gp mark 2}{(3.588,1.977)}
\gppoint{gp mark 2}{(4.154,1.910)}
\gppoint{gp mark 2}{(4.717,1.815)}
\gppoint{gp mark 2}{(4.719,2.211)}
\gppoint{gp mark 2}{(5.855,2.938)}
\gppoint{gp mark 2}{(6.988,2.822)}
\gppoint{gp mark 2}{(8.125,3.436)}
\gppoint{gp mark 2}{(10.392,4.915)}
\gppoint{gp mark 2}{(11.121,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.431) {Boyer-Moore (with pre-processing)};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (10.663,7.431)--(11.579,7.431);
\draw[gp path] (1.327,1.069)--(1.331,1.082)--(1.334,1.076)--(1.338,1.075)--(1.341,1.081)%
  --(1.341,1.085)--(1.348,1.074)--(1.349,1.091)--(1.356,1.073)--(1.356,1.086)--(1.362,1.076)%
  --(1.363,1.060)--(1.363,1.067)--(1.373,1.095)--(1.377,1.059)--(1.377,1.074)--(1.391,1.097)%
  --(1.391,1.110)--(1.391,1.072)--(1.405,1.087)--(1.405,1.057)--(1.405,1.074)--(1.426,1.109)%
  --(1.433,1.085)--(1.461,1.124)--(1.461,1.081)--(1.462,1.099)--(1.490,1.114)--(1.491,1.097)%
  --(1.532,1.147)--(1.546,1.133)--(1.603,1.144)--(1.604,1.190)--(1.660,1.182)--(1.887,1.153)%
  --(2.170,1.247)--(2.453,1.269)--(2.737,1.495)--(3.021,1.651)--(3.022,1.449)--(3.587,1.511)%
  --(3.588,2.025)--(4.154,1.958)--(4.717,1.863)--(4.719,2.259)--(5.855,2.986)--(6.988,2.870)%
  --(8.125,3.483)--(10.392,4.963);
\gppoint{gp mark 3}{(1.327,1.069)}
\gppoint{gp mark 3}{(1.331,1.082)}
\gppoint{gp mark 3}{(1.334,1.076)}
\gppoint{gp mark 3}{(1.338,1.075)}
\gppoint{gp mark 3}{(1.341,1.081)}
\gppoint{gp mark 3}{(1.341,1.085)}
\gppoint{gp mark 3}{(1.348,1.074)}
\gppoint{gp mark 3}{(1.349,1.091)}
\gppoint{gp mark 3}{(1.356,1.073)}
\gppoint{gp mark 3}{(1.356,1.086)}
\gppoint{gp mark 3}{(1.362,1.076)}
\gppoint{gp mark 3}{(1.363,1.060)}
\gppoint{gp mark 3}{(1.363,1.067)}
\gppoint{gp mark 3}{(1.373,1.095)}
\gppoint{gp mark 3}{(1.377,1.059)}
\gppoint{gp mark 3}{(1.377,1.074)}
\gppoint{gp mark 3}{(1.391,1.097)}
\gppoint{gp mark 3}{(1.391,1.110)}
\gppoint{gp mark 3}{(1.391,1.072)}
\gppoint{gp mark 3}{(1.405,1.087)}
\gppoint{gp mark 3}{(1.405,1.057)}
\gppoint{gp mark 3}{(1.405,1.074)}
\gppoint{gp mark 3}{(1.426,1.109)}
\gppoint{gp mark 3}{(1.433,1.085)}
\gppoint{gp mark 3}{(1.461,1.124)}
\gppoint{gp mark 3}{(1.461,1.081)}
\gppoint{gp mark 3}{(1.462,1.099)}
\gppoint{gp mark 3}{(1.490,1.114)}
\gppoint{gp mark 3}{(1.491,1.097)}
\gppoint{gp mark 3}{(1.532,1.147)}
\gppoint{gp mark 3}{(1.546,1.133)}
\gppoint{gp mark 3}{(1.603,1.144)}
\gppoint{gp mark 3}{(1.604,1.190)}
\gppoint{gp mark 3}{(1.660,1.182)}
\gppoint{gp mark 3}{(1.887,1.153)}
\gppoint{gp mark 3}{(2.170,1.247)}
\gppoint{gp mark 3}{(2.453,1.269)}
\gppoint{gp mark 3}{(2.737,1.495)}
\gppoint{gp mark 3}{(3.021,1.651)}
\gppoint{gp mark 3}{(3.022,1.449)}
\gppoint{gp mark 3}{(3.587,1.511)}
\gppoint{gp mark 3}{(3.588,2.025)}
\gppoint{gp mark 3}{(4.154,1.958)}
\gppoint{gp mark 3}{(4.717,1.863)}
\gppoint{gp mark 3}{(4.719,2.259)}
\gppoint{gp mark 3}{(5.855,2.986)}
\gppoint{gp mark 3}{(6.988,2.870)}
\gppoint{gp mark 3}{(8.125,3.483)}
\gppoint{gp mark 3}{(10.392,4.963)}
\gppoint{gp mark 3}{(11.121,7.431)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.381)--(1.320,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> 6-0622112729.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu Jun 23 11:15:11 2016
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,2.218)--(1.500,2.218);
\draw[gp path] (11.947,2.218)--(11.767,2.218);
\node[gp node right] at (1.136,2.218) {$50$};
\draw[gp path] (1.320,3.450)--(1.500,3.450);
\draw[gp path] (11.947,3.450)--(11.767,3.450);
\node[gp node right] at (1.136,3.450) {$100$};
\draw[gp path] (1.320,4.683)--(1.500,4.683);
\draw[gp path] (11.947,4.683)--(11.767,4.683);
\node[gp node right] at (1.136,4.683) {$150$};
\draw[gp path] (1.320,5.916)--(1.500,5.916);
\draw[gp path] (11.947,5.916)--(11.767,5.916);
\node[gp node right] at (1.136,5.916) {$200$};
\draw[gp path] (1.320,7.148)--(1.500,7.148);
\draw[gp path] (11.947,7.148)--(11.767,7.148);
\node[gp node right] at (1.136,7.148) {$250$};
\draw[gp path] (1.320,8.381)--(1.500,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.136,8.381) {$300$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.381)--(1.320,8.201);
\node[gp node center] at (1.320,0.677) {$0$};
\draw[gp path] (2.383,0.985)--(2.383,1.165);
\draw[gp path] (2.383,8.381)--(2.383,8.201);
\node[gp node center] at (2.383,0.677) {$50$};
\draw[gp path] (3.445,0.985)--(3.445,1.165);
\draw[gp path] (3.445,8.381)--(3.445,8.201);
\node[gp node center] at (3.445,0.677) {$100$};
\draw[gp path] (4.508,0.985)--(4.508,1.165);
\draw[gp path] (4.508,8.381)--(4.508,8.201);
\node[gp node center] at (4.508,0.677) {$150$};
\draw[gp path] (5.571,0.985)--(5.571,1.165);
\draw[gp path] (5.571,8.381)--(5.571,8.201);
\node[gp node center] at (5.571,0.677) {$200$};
\draw[gp path] (6.634,0.985)--(6.634,1.165);
\draw[gp path] (6.634,8.381)--(6.634,8.201);
\node[gp node center] at (6.634,0.677) {$250$};
\draw[gp path] (7.696,0.985)--(7.696,1.165);
\draw[gp path] (7.696,8.381)--(7.696,8.201);
\node[gp node center] at (7.696,0.677) {$300$};
\draw[gp path] (8.759,0.985)--(8.759,1.165);
\draw[gp path] (8.759,8.381)--(8.759,8.201);
\node[gp node center] at (8.759,0.677) {$350$};
\draw[gp path] (9.822,0.985)--(9.822,1.165);
\draw[gp path] (9.822,8.381)--(9.822,8.201);
\node[gp node center] at (9.822,0.677) {$400$};
\draw[gp path] (10.884,0.985)--(10.884,1.165);
\draw[gp path] (10.884,8.381)--(10.884,8.201);
\node[gp node center] at (10.884,0.677) {$450$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) {$500$};
\draw[gp path] (1.320,8.381)--(1.320,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Execution Time [ms]};
\node[gp node center] at (6.633,0.215) {Number of Events [$\times 10000$]};
\node[gp node right] at (10.479,8.047) {naive};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.047)--(11.579,8.047);
\draw[gp path] (1.836,1.349)--(2.355,1.720)--(2.876,2.086)--(3.915,2.828)--(5.210,3.812)%
  --(6.500,4.730)--(7.794,5.613)--(9.088,6.572)--(10.385,7.394)--(11.678,8.360);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.836,1.349)}
\gppoint{gp mark 1}{(2.355,1.720)}
\gppoint{gp mark 1}{(2.876,2.086)}
\gppoint{gp mark 1}{(3.915,2.828)}
\gppoint{gp mark 1}{(5.210,3.812)}
\gppoint{gp mark 1}{(6.500,4.730)}
\gppoint{gp mark 1}{(7.794,5.613)}
\gppoint{gp mark 1}{(9.088,6.572)}
\gppoint{gp mark 1}{(10.385,7.394)}
\gppoint{gp mark 1}{(11.678,8.360)}
\gppoint{gp mark 1}{(11.121,8.047)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.739) {Boyer-Moore (without pre-processing)};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.739)--(11.579,7.739);
\draw[gp path] (1.836,1.182)--(2.355,1.375)--(2.876,1.576)--(3.915,1.950)--(5.210,2.480)%
  --(6.500,2.906)--(7.794,3.392)--(9.088,3.867)--(10.385,4.377)--(11.678,4.892);
\gppoint{gp mark 2}{(1.836,1.182)}
\gppoint{gp mark 2}{(2.355,1.375)}
\gppoint{gp mark 2}{(2.876,1.576)}
\gppoint{gp mark 2}{(3.915,1.950)}
\gppoint{gp mark 2}{(5.210,2.480)}
\gppoint{gp mark 2}{(6.500,2.906)}
\gppoint{gp mark 2}{(7.794,3.392)}
\gppoint{gp mark 2}{(9.088,3.867)}
\gppoint{gp mark 2}{(10.385,4.377)}
\gppoint{gp mark 2}{(11.678,4.892)}
\gppoint{gp mark 2}{(11.121,7.739)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.431) {Boyer-Moore (with pre-processing)};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (10.663,7.431)--(11.579,7.431);
\draw[gp path] (1.836,1.430)--(2.355,1.614)--(2.876,1.816)--(3.915,2.188)--(5.210,2.729)%
  --(6.500,3.147)--(7.794,3.647)--(9.088,4.110)--(10.385,4.625)--(11.678,5.140);
\gppoint{gp mark 3}{(1.836,1.430)}
\gppoint{gp mark 3}{(2.355,1.614)}
\gppoint{gp mark 3}{(2.876,1.816)}
\gppoint{gp mark 3}{(3.915,2.188)}
\gppoint{gp mark 3}{(5.210,2.729)}
\gppoint{gp mark 3}{(6.500,3.147)}
\gppoint{gp mark 3}{(7.794,3.647)}
\gppoint{gp mark 3}{(9.088,4.110)}
\gppoint{gp mark 3}{(10.385,4.625)}
\gppoint{gp mark 3}{(11.678,5.140)}
\gppoint{gp mark 3}{(11.121,7.431)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.381)--(1.320,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> bruteforce.tex <==
% /Users/ichiro/timedBoyerMoore/figs/bruteforce.jdr
% Created by FlowframTk version 0.8.2
% Apr 20, 2016 7:53:01 PM
\iffalse
% This image may require the following commands in the preamble:
\usepackage{ifpdf}
\makeatletter
\newcommand*{\jdroutline}[3]{%
  \GenericWarning{}{text outline can't be implemented}#3%
}%
\ifpdf
 \let\jdrorgmod\mod
 \InputIfFileExists{pdf-trans}%
 {%
   \renewcommand*{\jdroutline}[3]{%
     {\def\mod{\expandtwonumexprafter \modulo}%
     \setbox\@tempboxa\hbox{##3}%
     \boxgs{##1}{}\copy\@tempboxa
     }%
   }%
 }{}
 \let\mod\jdrorgmod
\else
 \IfFileExists{pst-char.sty}%
 {%
   \usepackage{pst-char}
   \renewcommand*{\jdroutline}[3]{%
     \begin{pspicture}(0,0)
     \pscharpath[##2]{##3}
     \end{pspicture}
   }
 }{}
\fi
\makeatother
\usepackage{pgf}
\usepgflibrary{decorations.text}
% The normal size font is assumed to be 10pt
% End of preamble information
\fi
\begin{pgfpicture}
\pgfpathmoveto{\pgfpoint{85.848145bp}{3229.09292bp}}
\pgfpathlineto{\pgfpoint{186.071289bp}{3287.332666bp}}
\pgfusepath{use as bounding box}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{100.0bp}{3280.393701bp}}
\pgftext[left,base]{\normalsize\color[rgb]{0.0,0.0,0.0}c}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{110.0bp}{3280.393701bp}}
\pgftext[left,base]{\normalsize\color[rgb]{0.0,0.0,0.0}b}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{120.0bp}{3280.393701bp}}
\pgftext[left,base]{\normalsize\color[rgb]{0.0,0.0,0.0}a}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{130.0bp}{3280.393701bp}}
\pgftext[left,base]{\normalsize\color[rgb]{0.0,0.0,0.0}d}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{140.0bp}{3280.393701bp}}
\pgftext[left,base]{\normalsize\color[rgb]{0.0,0.0,0.0}c}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{150.0bp}{3280.393701bp}}
\pgftext[left,base]{\normalsize\color[rgb]{0.0,0.0,0.0}d}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{160.0bp}{3280.393701bp}}
\pgftext[left,base]{\normalsize\color[rgb]{0.0,0.0,0.0}c}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{135.0bp}{3270.393701bp}}
\pgftext[left,base]{\normalsize\color[rgb]{0.0,0.0,0.0}$\vdots$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{110.0bp}{3265.393701bp}}
\pgfpathlineto{\pgfpoint{135.0bp}{3265.393701bp}}
\pgfpathlineto{\pgfpoint{135.0bp}{3255.393701bp}}
\pgfpathlineto{\pgfpoint{110.0bp}{3255.393701bp}}
\definecolor{strokepaint}{rgb}{0.0,0.0,0.0}\pgfsetstrokecolor{strokepaint}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{120.0bp}{3250.393701bp}}
\pgfpathlineto{\pgfpoint{145.0bp}{3250.393701bp}}
\pgfpathlineto{\pgfpoint{145.0bp}{3240.393701bp}}
\pgfpathlineto{\pgfpoint{120.0bp}{3240.393701bp}}
\definecolor{strokepaint}{rgb}{0.0,0.0,0.0}\pgfsetstrokecolor{strokepaint}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{135.0bp}{3230.393701bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$\vdots$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{95.0bp}{3255.393701bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$\leftarrow$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{105.0bp}{3240.393701bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$\leftarrow$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{100.0bp}{3260.393701bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$i$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{110.0bp}{3245.393701bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$i$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{170.0bp}{3258.393701bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$j=4$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{170.0bp}{3243.393701bp}}
\pgftext[left,base]{\sffamily\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$j=5$}
\end{pgfscope}
\end{pgfpicture}


==> pgflibraryplotmarks.code.tex <==
% Copyright 2006 by Till Tantau
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\ProvidesFileRCS[v\pgfversion] $Header: /cvsroot/pgf/pgf/generic/pgf/libraries/pgflibraryplotmarks.code.tex,v 1.13 2013/07/20 13:56:18 ludewich Exp $


% A stroked circle mark

\pgfdeclareplotmark{o}
{%
  \pgfpathellipse{\pgfpointorigin}{\pgfqpoint{\pgfplotmarksize}{0sp}}{\pgfqpoint{0sp}{\pgfplotmarksize}}%
  \pgfusepathqstroke
}


% A Mercedes-line star

\pgfdeclareplotmark{Mercedes star}
{%
  \pgfpathmoveto{\pgfqpointpolar{90}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfpathmoveto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfpathmoveto{\pgfqpointpolar{-150}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfusepathqstroke
}

\pgfdeclareplotmark{Mercedes star flipped}
{%
  \pgfpathmoveto{\pgfqpointpolar{-90}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfpathmoveto{\pgfqpointpolar{30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfpathmoveto{\pgfqpointpolar{150}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfusepathqstroke
}




% A six-pointed star mark

\pgfdeclareplotmark{asterisk}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{210}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-210}{\pgfplotmarksize}}
  \pgfusepathqstroke
}


% A five-pointed star mark

\pgfdeclareplotmark{star}
{%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfusepathqstroke
}


% An 10-pointed star mark

\pgfdeclareplotmark{10-pointed star}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{18}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{-54}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{234}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{162}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfusepathqstroke
}


% An \oplus mark

\pgfdeclareplotmark{oplus}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqstroke
}

\pgfdeclareplotmark{oplus*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqfillstroke
}


% An \otimes mark

\pgfdeclareplotmark{otimes}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfusepathqstroke
}

\pgfdeclareplotmark{otimes*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfusepathqfillstroke
}


% A vertical bar mark

\pgfdeclareplotmark{|}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqstroke
}



% A horizontal bar mark

\pgfdeclareplotmark{-}
{%
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfusepathqstroke
}


% A square stroked mark

\pgfdeclareplotmark{square}
{%
  \pgfpathrectangle{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfqpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqstroke
}

% A square stroked-filled mark

\pgfdeclareplotmark{square*}
{%
  \pgfpathrectangle{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfqpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqfillstroke
}


% A triangle mark

\pgfdeclareplotmark{triangle}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-150}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled triangle mark

\pgfdeclareplotmark{triangle*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-150}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A diamond-shaped mark

\pgfdeclareplotmark{diamond}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled diamond-shaped mark

\pgfdeclareplotmark{diamond*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A pentagon-shaped mark

\pgfdeclareplotmark{pentagon}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqstroke
}

% A stroke-filled pentagon-shaped mark

\pgfdeclareplotmark{pentagon*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqfillstroke
}

\newif\ifpgfmarktext@usetikznode
\pgfkeys{
  /pgf/text mark/.initial=p,
  /pgf/text mark style/.initial=,
  /pgf/text mark as node/.is if=pgfmarktext@usetikznode,
  /pgf/text mark as node/.default=true,
  % 
  % backw. compat: the extra search path confuses the '.unknown'
  % handlers, so this here is deprecated:
  /pgf/text mark/style/.style={/pgf/text mark style={#1}},%
  /pgf/text mark/as node/.style={/pgf/text mark as node=#1},%
}%

\pgfdeclareplotmark{text}
{
  \pgfkeysgetvalue{/pgf/text mark style}\pgfmarktext@style
  \pgfkeysgetvalue{/pgf/text mark}\pgfmarktext@
  \ifpgfmarktext@usetikznode
    \expandafter\node\expandafter[\pgfmarktext@style]{\pgfmarktext@};
  \else
    \expandafter\pgftext\expandafter[\pgfmarktext@style]{\pgfmarktext@}%
  \fi
}

\pgfkeysdef{/pgf/mark color}{\def\pgf@mark@color{#1}}
\let\pgf@mark@color\pgfutil@empty

\def\pgf@set@mark@color{%
	\ifx\pgf@mark@color\pgfutil@empty
		\pgfsys@color@rgb@fill{1}{1}{1}%
	\else
		\pgfsetfillcolor{\pgf@mark@color}%
	\fi
}%
\def\pgf@mark@color@none{none}%

% A half-down-filled and half-up-filled-white diamond-shaped mark
% (the shape can be rotated by "mark options = {rotate = 90}")
% created by Tomek

\pgfdeclareplotmark{halfcircle}{%
	\ifx\pgf@mark@color@none\pgf@mark@color
	\else
		\pgfscope
		\pgf@set@mark@color
		\pgfpathmoveto
			{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		\pgfpatharc{180}{360}{\pgfplotmarksize}%
		\pgfusepathqfill
		\endpgfscope%
	\fi
	\pgfpathmoveto
		{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
	\pgfpathlineto
		{\pgfqpoint{\pgfplotmarksize}{0pt}}%
	\pgfpathcircle{\pgfpointorigin}%
		{\pgfplotmarksize}%
	\pgfusepathqstroke
}
\pgfdeclareplotmark{halfcircle*}{%
    \pgfpathmoveto
        {\pgfqpoint{\pgfplotmarksize}{0pt}}%
    \pgfpatharc{0}{180}{\pgfplotmarksize}%
    \pgfpathclose
    \pgfusepathqfill
	\ifx\pgf@mark@color@none\pgf@mark@color
	\else
		\pgfscope
			\pgf@set@mark@color
			\pgfpathmoveto
				{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
			\pgfpatharc{180}{360}{\pgfplotmarksize}%
			\pgfusepathqfill
		\endpgfscope%
	\fi
	\pgfpathcircle{\pgfpointorigin}%
		{\pgfplotmarksize}%
	\pgfusepathqstroke
}

% A half-down-filled and half-up-filled-white diamond-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfdiamond*}{%
  \pgfpathmoveto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
	  \pgf@set@mark@color
	  \pgfpathmoveto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
	  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
	  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
	  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-down-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare*}{%
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-right-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare right*}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-left-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare left*}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled heart-shaped mark
% created by Magnus Tewes
\pgfdeclareplotmark{heart}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.66\pgfplotmarksize}}{\pgfqpoint{-.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{-.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}{\pgfqpoint{-\pgfplotmarksize}{-.75\pgfplotmarksize}}{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfpathcurveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}{\pgfqpoint{-\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{-.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{-.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{0pt}{.5825\pgfplotmarksize}}{\pgfqpoint{0pt}{0pt}}
  \pgfpathcurveto{\pgfqpoint{0pt}{0pt}}{\pgfqpoint{0pt}{.5825\pgfplotmarksize}}{\pgfqpoint{.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathcurveto{\pgfqpoint{\pgfplotmarksize}{0pt}}{\pgfqpoint{\pgfplotmarksize}{-.75\pgfplotmarksize}}{\pgfqpoint{.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.66\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqfillstroke
}


\endinput


==> timedpatternmatching.tex <==
% /Users/ichiro/timedBoyerMoore/figs/timedpatternmatching.jdr
% Created by FlowframTk version 0.8.2
% Apr 27, 2016 10:43:24 PM
\iffalse
% This image may require the following commands in the preamble:
\usepackage{ifpdf}
\makeatletter
\newcommand*{\jdroutline}[3]{%
  \GenericWarning{}{text outline can't be implemented}#3%
}%
\ifpdf
 \let\jdrorgmod\mod
 \InputIfFileExists{pdf-trans}%
 {%
   \renewcommand*{\jdroutline}[3]{%
     {\def\mod{\expandtwonumexprafter \modulo}%
     \setbox\@tempboxa\hbox{##3}%
     \boxgs{##1}{}\copy\@tempboxa
     }%
   }%
 }{}
 \let\mod\jdrorgmod
\else
 \IfFileExists{pst-char.sty}%
 {%
   \usepackage{pst-char}
   \renewcommand*{\jdroutline}[3]{%
     \begin{pspicture}(0,0)
     \pscharpath[##2]{##3}
     \end{pspicture}
   }
 }{}
\fi
\makeatother
\usepackage{pgf}
\usepgflibrary{decorations.text}
% The normal size font is assumed to be 10pt
% End of preamble information
\fi
\begin{pgfpicture}
% \pgfpathmoveto{\pgfpoint{170.865723bp}{3049.09292bp}}
% \pgfpathlineto{\pgfpoint{358.87207bp}{3197.064599bp}}
% \pgfusepath{use as bounding box}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{220.0bp}{3170.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$a_2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{200.0bp}{3170.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$a_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{240.0bp}{3170.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$a_3$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{260.0bp}{3170.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$a_4$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{280.0bp}{3170.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$a_5$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{300.0bp}{3170.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$a_6$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{200.0bp}{3180.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$\tau_1$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{220.0bp}{3180.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$\tau_2$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{240.0bp}{3180.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$\tau_3$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{260.0bp}{3180.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$\tau_4$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{280.0bp}{3180.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$\tau_5$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{300.0bp}{3180.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$\tau_6$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{250.0bp}{3150.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$\vdots$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{290.0bp}{3148.393701bp}}
\pgfpathlineto{\pgfpoint{250.0bp}{3148.393701bp}}
\pgfpathlineto{\pgfpoint{250.0bp}{3136.393701bp}}
\pgfpathlineto{\pgfpoint{290.0bp}{3136.393701bp}}
\definecolor{strokepaint}{rgb}{0.0,0.0,0.0}\pgfsetstrokecolor{strokepaint}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{170.0bp}{3140.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$i=4$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{295.0bp}{3140.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$\stackrel{j}{\rightarrow}$}
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{1.0bp}
\pgfsetrectcap
\pgfsetmiterjoin
\pgfsetmiterlimit{10.0}
\pgfpathmoveto{\pgfpoint{270.0bp}{3130.393701bp}}
\pgfpathlineto{\pgfpoint{230.0bp}{3130.393701bp}}
\pgfpathlineto{\pgfpoint{230.0bp}{3118.393701bp}}
\pgfpathlineto{\pgfpoint{270.0bp}{3118.393701bp}}
\definecolor{strokepaint}{rgb}{0.0,0.0,0.0}\pgfsetstrokecolor{strokepaint}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{170.0bp}{3122.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$i=3$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{275.0bp}{3122.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$\stackrel{j}{\rightarrow}$}
\end{pgfscope}
\begin{pgfscope}
\pgftransformcm{1.0}{0.0}{0.0}{1.0}{\pgfpoint{250.0bp}{3100.393701bp}}
\pgftext[left,base]{\mdseries\upshape\normalsize\color[rgb]{0.0,0.0,0.0}$\vdots$}
\end{pgfscope}
\end{pgfpicture}

